A multiscale method for semi-linear elliptic equations with localized uncertainties and non-linearities

A multiscale numerical method is proposed for the solution of semi-linear elliptic stochastic partial differential equations with localized uncertainties and non-linearities, the uncertainties being modeled by a set of random parameters. It relies on a domain decomposition method which introduces several subdomains of interest (called patches) containing the different sources of uncertainties and non-linearities. An iterative algorithm is then introduced, which requires the solution of a sequence of linear global problems (with deterministic operators and uncertain right-hand sides), and non-linear local problems (with uncertain operators and/or right-hand sides) over the patches. Non-linear local problems are solved using an adaptive sampling-based least-squares method for the construction of sparse polynomial approximations of local solutions as functions of the random parameters. Consistency, convergence and robustness of the algorithm are proved under general assumptions on the semi-linear elliptic operator. A convergence acceleration technique (Aitken's dynamic relaxation) is also introduced to speed up the convergence of the algorithm. The performances of the proposed method are illustrated through numerical experiments carried out on a stationary non-linear diffusion-reaction problem.

==> cpu_time.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=350,
ylabel={CPU time (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	94.961037\\
2	96.486102\\
3	100.429646\\
4	101.398912\\
5	99.247174\\
6	98.447348\\
7	99.77097\\
8	101.296769\\
9	101.91025\\
10	103.75204\\
11	98.823006\\
12	100.218087\\
13	94.446287\\
14	95.448088\\
15	95.410049\\
16	102.96006\\
17	96.480508\\
18	96.220784\\
19	95.930688\\
20	99.37199\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	99.415563\\
2	103.882396\\
3	109.880284\\
4	123.398258\\
5	124.947046\\
6	109.830554\\
7	110.793023\\
8	114.35586\\
9	141.507042\\
10	118.595862\\
11	110.617532\\
12	113.201358\\
13	138.694745\\
14	125.268379\\
15	121.626299\\
16	113.724981\\
17	108.772941\\
18	115.137177\\
19	118.078092\\
20	112.516932\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	97.408212\\
2	138.154411\\
3	148.865786\\
4	169.046004\\
5	175.393302\\
6	160.360997\\
7	151.120532\\
8	150.363304\\
9	154.130747\\
10	187.055159\\
11	162.64174\\
12	145.999911\\
13	150.756426\\
14	156.888162\\
15	153.82795\\
16	159.04433\\
17	150.367372\\
18	156.774043\\
19	163.390833\\
20	160.354122\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	108.819139\\
2	186.444431\\
3	211.696693\\
4	235.522006\\
5	236.429948\\
6	265.444377\\
7	240.165142\\
8	249.446569\\
9	247.172435\\
10	237.091644\\
11	224.400816\\
12	239.89302\\
13	239.898396\\
14	235.706383\\
15	236.794332\\
16	266.696836\\
17	301.331136\\
18	266.009226\\
19	243.211218\\
20	224.990554\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> cpu_time_no_legend.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=450,
ylabel={CPU time (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	106.186672\\
2	110.982003\\
3	116.042764\\
4	123.657356\\
5	108.587467\\
6	120.329155\\
7	116.744587\\
8	119.44611\\
9	119.517767\\
10	117.624156\\
11	114.181662\\
12	131.16139\\
13	131.21148\\
14	116.439152\\
15	127.410593\\
16	119.402162\\
17	109.915048\\
18	112.993006\\
19	112.763079\\
20	123.90161\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	102.698832\\
2	137.795294\\
3	146.412154\\
4	163.898746\\
5	138.560114\\
6	152.81248\\
7	143.159454\\
8	135.255021\\
9	147.872734\\
10	148.472218\\
11	132.005092\\
12	133.589049\\
13	143.476591\\
14	144.653401\\
15	146.721547\\
16	144.445801\\
17	148.481932\\
18	138.645096\\
19	147.351889\\
20	144.662357\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	121.747708\\
2	169.38097\\
3	191.482439\\
4	241.841167\\
5	196.583574\\
6	214.711833\\
7	226.49788\\
8	263.998732\\
9	223.366553\\
10	211.046026\\
11	206.121747\\
12	214.724002\\
13	226.915471\\
14	219.424097\\
15	240.609912\\
16	218.412067\\
17	207.718098\\
18	231.868949\\
19	267.103662\\
20	211.914743\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	126.940582\\
2	259.406203\\
3	309.819547\\
4	377.527374\\
5	336.736105\\
6	387.213362\\
7	392.50116\\
8	354.842674\\
9	443.437456\\
10	367.7231\\
11	378.599385\\
12	367.965085\\
13	381.145219\\
14	342.505101\\
15	391.175307\\
16	361.615104\\
17	359.257049\\
18	339.095303\\
19	333.958773\\
20	377.271626\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> dim_stochastic_basis_4_tol.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=100,
ylabel={Dimension of stochastic basis},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	4\\
18	3\\
19	4\\
20	3\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	4\\
2	7\\
3	10\\
4	8\\
5	12\\
6	7\\
7	9\\
8	11\\
9	10\\
10	8\\
11	8\\
12	8\\
13	9\\
14	7\\
15	9\\
16	8\\
17	8\\
18	8\\
19	12\\
20	8\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	6\\
2	13\\
3	16\\
4	17\\
5	17\\
6	15\\
7	19\\
8	15\\
9	15\\
10	15\\
11	15\\
12	17\\
13	19\\
14	18\\
15	26\\
16	16\\
17	15\\
18	15\\
19	18\\
20	23\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	11\\
2	35\\
3	36\\
4	37\\
5	40\\
6	50\\
7	41\\
8	36\\
9	40\\
10	44\\
11	39\\
12	39\\
13	38\\
14	37\\
15	39\\
16	38\\
17	43\\
18	37\\
19	37\\
20	39\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	4\\
2	6\\
3	6\\
4	8\\
5	5\\
6	11\\
7	6\\
8	5\\
9	6\\
10	6\\
11	7\\
12	5\\
13	7\\
14	7\\
15	5\\
16	6\\
17	6\\
18	5\\
19	7\\
20	5\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	4\\
2	8\\
3	12\\
4	14\\
5	15\\
6	15\\
7	12\\
8	13\\
9	11\\
10	16\\
11	13\\
12	11\\
13	14\\
14	16\\
15	14\\
16	15\\
17	12\\
18	17\\
19	16\\
20	16\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	6\\
2	24\\
3	34\\
4	51\\
5	28\\
6	33\\
7	34\\
8	36\\
9	32\\
10	29\\
11	29\\
12	31\\
13	33\\
14	29\\
15	30\\
16	31\\
17	29\\
18	35\\
19	36\\
20	38\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	9\\
2	52\\
3	56\\
4	76\\
5	64\\
6	76\\
7	63\\
8	68\\
9	74\\
10	71\\
11	66\\
12	74\\
13	78\\
14	82\\
15	79\\
16	85\\
17	75\\
18	86\\
19	76\\
20	73\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> dim_stochastic_basis_4_tol_no_legend.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=160,
ylabel={Dimension of stochastic basis},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	5\\
4	5\\
5	5\\
6	3\\
7	6\\
8	3\\
9	5\\
10	3\\
11	3\\
12	5\\
13	9\\
14	4\\
15	3\\
16	13\\
17	5\\
18	5\\
19	5\\
20	5\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	6\\
2	9\\
3	11\\
4	11\\
5	16\\
6	14\\
7	10\\
8	13\\
9	11\\
10	11\\
11	12\\
12	11\\
13	11\\
14	13\\
15	11\\
16	11\\
17	11\\
18	11\\
19	11\\
20	11\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	8\\
2	19\\
3	34\\
4	32\\
5	29\\
6	30\\
7	28\\
8	29\\
9	30\\
10	36\\
11	34\\
12	29\\
13	31\\
14	31\\
15	29\\
16	32\\
17	28\\
18	28\\
19	36\\
20	33\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	12\\
2	77\\
3	59\\
4	70\\
5	73\\
6	75\\
7	70\\
8	76\\
9	66\\
10	77\\
11	90\\
12	84\\
13	69\\
14	76\\
15	74\\
16	85\\
17	73\\
18	75\\
19	72\\
20	67\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	4\\
2	6\\
3	7\\
4	7\\
5	11\\
6	7\\
7	9\\
8	16\\
9	8\\
10	7\\
11	8\\
12	16\\
13	10\\
14	11\\
15	12\\
16	18\\
17	15\\
18	12\\
19	7\\
20	12\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	6\\
2	15\\
3	19\\
4	18\\
5	20\\
6	18\\
7	19\\
8	23\\
9	27\\
10	28\\
11	24\\
12	19\\
13	25\\
14	33\\
15	22\\
16	19\\
17	24\\
18	20\\
19	21\\
20	25\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	9\\
2	31\\
3	46\\
4	64\\
5	52\\
6	64\\
7	52\\
8	97\\
9	65\\
10	57\\
11	60\\
12	67\\
13	76\\
14	57\\
15	65\\
16	70\\
17	73\\
18	51\\
19	62\\
20	67\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	12\\
2	78\\
3	114\\
4	138\\
5	117\\
6	136\\
7	137\\
8	117\\
9	143\\
10	131\\
11	146\\
12	146\\
13	151\\
14	126\\
15	157\\
16	142\\
17	143\\
18	118\\
19	138\\
20	153\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> domain_global_patches.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.125\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=16,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=black},
legend to name=domainpatches_iso
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0	0\\
2	0\\
2	16\\
0	16\\
}--cycle;
\addlegendentry{$\Omega \setminus \Lambda$}


\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
0.5	1.5\\
}--cycle;
\addlegendentry{$\Lambda_{1}$}


\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0.5	2.5\\
1.5	2.5\\
1.5	3.5\\
0.5	3.5\\
}--cycle;
\addlegendentry{$\Lambda_{2}$}


\addplot[area legend, draw=black, fill=red]
table[row sep=crcr] {%
x	y\\
0.5	4.5\\
1.5	4.5\\
1.5	5.5\\
0.5	5.5\\
}--cycle;
\addlegendentry{$\Lambda_{3}$}


\addplot[area legend, draw=black, fill=green]
table[row sep=crcr] {%
x	y\\
0.5	6.5\\
1.5	6.5\\
1.5	7.5\\
0.5	7.5\\
}--cycle;
\addlegendentry{$\Lambda_{4}$}


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
0.5	8.5\\
1.5	8.5\\
1.5	9.5\\
0.5	9.5\\
}--cycle;
\addlegendentry{$\Lambda_{5}$}


\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
0.5	10.5\\
1.5	10.5\\
1.5	11.5\\
0.5	11.5\\
}--cycle;
\addlegendentry{$\Lambda_{6}$}


\addplot[area legend, draw=black, fill=black!50!mycolor1]
table[row sep=crcr] {%
x	y\\
0.5	12.5\\
1.5	12.5\\
1.5	13.5\\
0.5	13.5\\
}--cycle;
\addlegendentry{$\Lambda_{7}$}


\addplot[area legend, draw=black, fill=violet]
table[row sep=crcr] {%
x	y\\
0.5	14.5\\
1.5	14.5\\
1.5	15.5\\
0.5	15.5\\
}--cycle;
\addlegendentry{$\Lambda_{8}$}

\end{axis}
\end{tikzpicture}%

==> error_rho.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={Error indicator},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.862214370650809\\
2	0.688998724002749\\
3	0.550483507184351\\
4	0.439742366895042\\
5	0.351227887676224\\
6	0.280495284632231\\
7	0.223983823075717\\
8	0.178842347685651\\
9	0.142788637783672\\
10	0.113996794085151\\
11	0.0910065139700039\\
12	0.0726502443600714\\
13	0.0579948828271758\\
14	0.046294917114044\\
15	0.0369547988951799\\
16	0.0294987409638185\\
17	0.023546806083421\\
18	0.0187957382187601\\
19	0.0150032538138999\\
20	0.0119759706373429\\
};
\addlegendentry{Fixed relaxation $\rho=0.2$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.72455841686865\\
2	0.433284749666268\\
3	0.258847268742113\\
4	0.154528621790802\\
5	0.0922105033902803\\
6	0.0550094917637578\\
7	0.0328119599418402\\
8	0.0195702276874062\\
9	0.0116721185372355\\
10	0.00696157757255279\\
11	0.00415226310246421\\
12	0.00247649875794521\\
13	0.00147714283417654\\
14	0.000881133700519013\\
15	0.000525688223966771\\
16	0.000313652659846821\\
17	0.000187197449023181\\
18	0.000111739075324327\\
19	6.65898325169523e-05\\
20	3.9793045065413e-05\\
};
\addlegendentry{Fixed relaxation $\rho=0.4$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.587123356284947\\
2	0.232866635245057\\
3	0.0920619220553043\\
4	0.0363445807398275\\
5	0.014341741597183\\
6	0.0056590525414231\\
7	0.00223318668387288\\
8	0.000881559738457987\\
9	0.000348191319529526\\
10	0.000137514515097248\\
11	5.42796737563882e-05\\
12	2.16708439928134e-05\\
13	9.00858542237297e-06\\
14	4.18643155596775e-06\\
15	2.89633025014918e-06\\
16	2.28557650411268e-06\\
17	2.51042235200969e-06\\
18	2.41690350995381e-06\\
19	2.66766567626404e-06\\
20	2.87269272565215e-06\\
};
\addlegendentry{Fixed relaxation $\rho=0.6$};

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.450111574031453\\
2	0.0877250363735664\\
3	0.0169254488053321\\
4	0.00326247937492746\\
5	0.000629598157999198\\
6	0.000121811715156641\\
7	2.37959139104408e-05\\
8	5.61264210653049e-06\\
9	2.9592958121934e-06\\
10	2.67547725274817e-06\\
11	2.54344906296527e-06\\
12	2.75582004945523e-06\\
13	2.91197801295022e-06\\
14	2.447135566112e-06\\
15	2.7245783062489e-06\\
16	2.46626177228876e-06\\
17	2.88686036459867e-06\\
18	2.82658474767089e-06\\
19	2.80983043177813e-06\\
20	2.60981560345364e-06\\
};
\addlegendentry{Fixed relaxation $\rho=0.8$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.314077506677132\\
2	0.00265652161044692\\
3	6.18648261019734e-05\\
4	4.94166410189848e-06\\
5	3.13034331575921e-06\\
6	3.0087583221405e-06\\
7	2.89968893965285e-06\\
8	2.9526425651444e-06\\
9	2.87200503281611e-06\\
10	3.10079914944099e-06\\
11	2.63276118875778e-06\\
12	2.87242704181046e-06\\
13	2.75878350434004e-06\\
14	3.62994158292854e-06\\
15	3.1851714169681e-06\\
16	3.07847475126319e-06\\
17	3.12009721317716e-06\\
18	3.08457645603045e-06\\
19	3.02317077536545e-06\\
20	2.85520074248011e-06\\
};
\addlegendentry{Fixed relaxation $\rho=1$};

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.181236279110016\\
2	0.0381409911141259\\
3	0.0081920317256996\\
4	0.00175777881193758\\
5	0.000378600897495022\\
6	8.17265476088537e-05\\
7	1.82776921543423e-05\\
8	5.10279057780435e-06\\
9	3.50540379374344e-06\\
10	3.21913540269491e-06\\
11	3.79283768644457e-06\\
12	3.2334728198983e-06\\
13	3.33702286152444e-06\\
14	3.07164147744175e-06\\
15	3.75751320507889e-06\\
16	3.4447391718777e-06\\
17	3.46793351886072e-06\\
18	3.376420210437e-06\\
19	3.07951262156194e-06\\
20	3.16406882804136e-06\\
};
\addlegendentry{Fixed relaxation $\rho=1.2$};

\addplot [color=red!50!green, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.0721536906362558\\
2	0.0293545495773964\\
3	0.0120540315796554\\
4	0.00495637090062224\\
5	0.00204679074727727\\
6	0.00084750487704641\\
7	0.0003520905784077\\
8	0.000146574029711823\\
9	6.13218179238547e-05\\
10	2.59769017091049e-05\\
11	1.12428796320697e-05\\
12	6.1654358582859e-06\\
13	4.18347862199472e-06\\
14	4.32928650669389e-06\\
15	3.81329777061698e-06\\
16	4.03165594112894e-06\\
17	3.87535581793133e-06\\
18	4.10881545742817e-06\\
19	4.37589797201692e-06\\
20	3.75591226975599e-06\\
};
\addlegendentry{Fixed relaxation $\rho=1.4$};

\addplot [color=violet, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.125392897808761\\
2	0.075572655205153\\
3	0.0455814825860962\\
4	0.0275187370462643\\
5	0.016630812915022\\
6	0.0100630400989888\\
7	0.0060977552794876\\
8	0.00370086147167178\\
9	0.00225073854777016\\
10	0.00137202485371628\\
11	0.00083846331976764\\
12	0.000514050683004162\\
13	0.000316306974392692\\
14	0.000195555561534125\\
15	0.000121655413333122\\
16	7.59249531898025e-05\\
17	4.79895797326116e-05\\
18	3.04817602979768e-05\\
19	1.98550438055019e-05\\
20	1.29642562968396e-05\\
};
\addlegendentry{Fixed relaxation $\rho=1.6$};

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.253768122724245\\
2	0.205688431328953\\
3	0.166560483805079\\
4	0.135131676373545\\
5	0.10958212043056\\
6	0.089011282785836\\
7	0.0722974516956036\\
8	0.0588130376607904\\
9	0.0478583662086816\\
10	0.039003836185522\\
11	0.0318086735668558\\
12	0.0259827874199739\\
13	0.0212464866675467\\
14	0.0174048885545437\\
15	0.0142790098829337\\
16	0.0117393895665503\\
17	0.00967060862322355\\
18	0.00798641432940317\\
19	0.00661248265550844\\
20	0.00549173147560807\\
};
\addlegendentry{Fixed relaxation $\rho=1.8$};

\addplot [color=black!50!red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.314077506677132\\
2	0.00265659420899902\\
3	4.79927261748233e-05\\
4	4.87680461021245e-06\\
5	3.45782419364074e-06\\
6	2.83654088534255e-06\\
7	2.62728552231246e-06\\
8	2.57642623027019e-06\\
9	2.47678789610921e-06\\
10	2.4593297403098e-06\\
11	2.45114707472263e-06\\
12	2.44287719788855e-06\\
13	2.44072823964957e-06\\
14	2.43749192401308e-06\\
15	2.43662260274237e-06\\
16	2.43649336029344e-06\\
17	2.43640461446543e-06\\
18	2.4362731247986e-06\\
19	2.43623578707055e-06\\
20	2.43620773743519e-06\\
};
\addlegendentry{Aitken's dynamic relaxation $\rho_k$};

\end{axis}
\end{tikzpicture}%

==> error_tol.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel={Error indicator},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.315720459145447\\
2	0.00130323635212895\\
3	3.81947212926923e-05\\
4	1.85121582672015e-05\\
5	1.52709703155066e-05\\
6	1.51223042457269e-05\\
7	1.39490748079489e-05\\
8	1.38760393985822e-05\\
9	1.38651193457628e-05\\
10	1.38645885055502e-05\\
11	1.38323642216946e-05\\
12	1.38045388708349e-05\\
13	1.38030990240004e-05\\
14	1.38011693812321e-05\\
15	1.37988488861961e-05\\
16	1.37994167848322e-05\\
17	1.37985809232917e-05\\
18	1.37983488614551e-05\\
19	1.37983924133059e-05\\
20	1.37983802744092e-05\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.315720459145447\\
2	0.00130275262856929\\
3	3.3479643875952e-05\\
4	4.58312350535212e-06\\
5	2.30563091174599e-06\\
6	2.21890321792615e-06\\
7	2.1651394739217e-06\\
8	2.09092247356788e-06\\
9	2.05086241096813e-06\\
10	2.02880569968408e-06\\
11	2.01379219890618e-06\\
12	2.00868315035051e-06\\
13	2.00759174554654e-06\\
14	2.00580441547434e-06\\
15	2.00499071316946e-06\\
16	2.00485551682053e-06\\
17	2.0048010248984e-06\\
18	2.00471991944203e-06\\
19	2.00467711550699e-06\\
20	2.0046583752109e-06\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.315720459145447\\
2	0.00130335339065967\\
3	3.30413422448043e-05\\
4	3.7862251816073e-06\\
5	5.58819685413194e-07\\
6	2.9037291260901e-07\\
7	2.68471517007941e-07\\
8	2.45908781087157e-07\\
9	2.3663520713563e-07\\
10	2.29224017205511e-07\\
11	2.24344207176785e-07\\
12	2.23545517745786e-07\\
13	2.22735394526003e-07\\
14	2.22341947148948e-07\\
15	2.2210596991645e-07\\
16	2.22036695914144e-07\\
17	2.21995000582594e-07\\
18	2.21959046709272e-07\\
19	2.21950753366795e-07\\
20	2.21945383812017e-07\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.315720459145447\\
2	0.00130331826397226\\
3	3.30299292444694e-05\\
4	3.76976119909163e-06\\
5	4.33770988506494e-07\\
6	3.48081236107827e-08\\
7	2.98194720441073e-08\\
8	2.44520461757631e-08\\
9	2.07469829075955e-08\\
10	2.02060434378388e-08\\
11	1.99433247020555e-08\\
12	1.96866589081263e-08\\
13	1.95875359439635e-08\\
14	1.95427210135112e-08\\
15	1.95178048217075e-08\\
16	1.95034632517949e-08\\
17	1.94976315641165e-08\\
18	1.94948396235848e-08\\
19	1.94932795076467e-08\\
20	1.94922994487458e-08\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> error_tol_no_legend.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel={Error indicator},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.314077506677132\\
2	0.00265609546186943\\
3	5.75946150772207e-05\\
4	2.52629323652626e-05\\
5	2.12082347837431e-05\\
6	2.11781838501828e-05\\
7	2.09340223899649e-05\\
8	2.04044550357652e-05\\
9	2.0106644912903e-05\\
10	2.00951180394087e-05\\
11	2.01001038773484e-05\\
12	2.00764977537806e-05\\
13	2.00687438519246e-05\\
14	2.00611874619156e-05\\
15	2.00577073299354e-05\\
16	2.0054780260824e-05\\
17	2.00534499401982e-05\\
18	2.00532798211468e-05\\
19	2.00529437293365e-05\\
20	2.00527913043235e-05\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.314077506677132\\
2	0.00265659420899902\\
3	4.79927261748233e-05\\
4	4.87680461021245e-06\\
5	3.45782419364074e-06\\
6	2.83654088534255e-06\\
7	2.62728552231246e-06\\
8	2.57642623027019e-06\\
9	2.47678789610921e-06\\
10	2.4593297403098e-06\\
11	2.45114707472263e-06\\
12	2.44287719788855e-06\\
13	2.44072823964957e-06\\
14	2.43749192401308e-06\\
15	2.43662260274237e-06\\
16	2.43649336029344e-06\\
17	2.43640461446543e-06\\
18	2.4362731247986e-06\\
19	2.43623578707055e-06\\
20	2.43620773743519e-06\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.314077506677132\\
2	0.00265640365640891\\
3	4.78523833599226e-05\\
4	4.04348137084533e-06\\
5	6.49135785322948e-07\\
6	2.51136681477065e-07\\
7	2.22256925413535e-07\\
8	1.89121667861771e-07\\
9	1.76020666832373e-07\\
10	1.70828631733564e-07\\
11	1.68735168629954e-07\\
12	1.67338691264245e-07\\
13	1.66621370019213e-07\\
14	1.66343842445902e-07\\
15	1.66260062953711e-07\\
16	1.6622704449577e-07\\
17	1.6619348906532e-07\\
18	1.66177161325065e-07\\
19	1.66174409987178e-07\\
20	1.66167531975762e-07\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	0.314077506677132\\
2	0.00265639414400724\\
3	4.78528128971129e-05\\
4	4.03244365966293e-06\\
5	5.98714535551216e-07\\
6	4.84095959443581e-08\\
7	3.25758766624387e-08\\
8	2.35100965180228e-08\\
9	2.20991076990192e-08\\
10	2.04759102347364e-08\\
11	2.02002625554687e-08\\
12	1.9926554218181e-08\\
13	1.98003998512144e-08\\
14	1.97336741648814e-08\\
15	1.97071359023912e-08\\
16	1.96833814385193e-08\\
17	1.96782473160647e-08\\
18	1.96737778950716e-08\\
19	1.96711395238354e-08\\
20	1.96698306629676e-08\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> fictitious_patch.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={minimum size=1cm},on grid]

% Fictitious level
\begin{scope}[
	yshift=0,
	every node/.append style={
	%yslant=0.5,xslant=-1.5,
	anchor=center,scale=1.2},
	yslant=0.5,xslant=-1.5
	]
	% Fictitious domain coordinates
	\coordinate (A) at (0,0);
	\coordinate (B) at (5,5);
	\coordinate (C) at (0,5);
	\coordinate (D) at (5,0);
	% Fictitious domain
	\shadedraw[right color=cyan!10,left color=cyan!50,black,thick,fill=cyan!80,fill opacity=0.75] (A) rectangle (B);
	\node at ($(C)!0.2!(D)$) {$\widetilde{\Omega}$};
	%\node at ($(C)!0.2!(D)$) {$\Omega \setminus \Lambda$};
	%\node at ($(A)!0.2!(B)$) {$\widetilde{\Omega}$};
	%\node[left] at ($(B)!0.3!(C)$) {$U$};
	% Fictitious patch coordinates
	\coordinate (E) at (2.5,2);
	\coordinate (F) at (4,3.5);
	\coordinate (G) at (2.5,3.5);
	\coordinate (H) at (4,2);
	% Fictitious patch
	\draw[black,dashed,thick] (E) rectangle (F);
	\node at ($(E)!0.6!(F)!0.2!(G)$) {$\widetilde{\Lambda}$};
	\node[below right=-0.5] at ($(E)!0.5!(H)$) {$\Gamma$};
\end{scope}

% Patch level
\begin{scope}[
	yshift=60,
	every node/.append style={
	%yslant=0.5,xslant=-1.5,
	scale=1.2},
	yslant=0.5,xslant=-1.5
	]
	% Real patch coordinates
	\coordinate (I) at (2.5,2);
	\coordinate (J) at (4,3.5);
	\coordinate (K) at (2.5,3.5);
	\coordinate (L) at (4,2);
\end{scope}

% Vertical lines for linking both levels
\draw[black,dashed,thin] (E) to (I);
\draw[black,dashed,thin] (F) to (J);
\draw[black,dashed,thin] (G) to (K);
\draw[black,dashed,thin] (H) to (L);

% Patch level
\begin{scope}[
	yshift=60,
	every node/.append style={
	%yslant=0.5,xslant=-1.5,
	scale=1.2},
	yslant=0.5,xslant=-1.5,
	decoration=penciline
	]
	% Real patch
	\shadedraw[right color=red!10,left color=red!50,black,thick,fill=red!60,fill opacity=0.75] (I) rectangle (J);
	\node at ($(I)!0.6!(J)!0.4!(K)$) {$\Lambda$};
	\draw[decorate,thick,black,fill=white] ($(K)!0.5!(L)$) circle (0.2cm);
	\draw[decorate,thick,black,fill=white] ($(I)!0.75!(J)$) circle (0.1cm);
	\draw[decorate,thick] ($(K)!0.8!(L)!0.2!(I)$) -- ($(I)!0.7!(L)!0.4!(J)$);
	\draw[decorate,thick,black] ($(I)!0.25!(J)$) arc (0:-10:1cm);
	%\node[left] at ($(J)!0.2!(K)$) {$w$};
\end{scope}

\end{tikzpicture}

==> nb_samples_4_tol.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=300,
ylabel={Number of samples},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	21\\
2	24\\
3	24\\
4	27\\
5	27\\
6	41\\
7	27\\
8	21\\
9	30\\
10	24\\
11	27\\
12	24\\
13	30\\
14	27\\
15	21\\
16	27\\
17	30\\
18	21\\
19	27\\
20	27\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	21\\
2	33\\
3	41\\
4	57\\
5	63\\
6	51\\
7	46\\
8	57\\
9	51\\
10	51\\
11	46\\
12	51\\
13	46\\
14	51\\
15	63\\
16	51\\
17	41\\
18	51\\
19	70\\
20	63\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	33\\
2	94\\
3	115\\
4	140\\
5	104\\
6	115\\
7	115\\
8	115\\
9	115\\
10	127\\
11	115\\
12	104\\
13	115\\
14	127\\
15	115\\
16	104\\
17	115\\
18	127\\
19	127\\
20	127\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	33\\
2	154\\
3	187\\
4	227\\
5	206\\
6	206\\
7	227\\
8	227\\
9	250\\
10	227\\
11	206\\
12	227\\
13	227\\
14	227\\
15	227\\
16	250\\
17	206\\
18	250\\
19	227\\
20	227\\
};
\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\end{axis}
\end{tikzpicture}%


==> nb_samples_4_tol_no_legend.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=500,
ylabel={Number of samples},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	21\\
2	24\\
3	27\\
4	30\\
5	41\\
6	30\\
7	37\\
8	57\\
9	30\\
10	30\\
11	27\\
12	41\\
13	57\\
14	41\\
15	37\\
16	57\\
17	51\\
18	46\\
19	27\\
20	41\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	30\\
2	63\\
3	70\\
4	70\\
5	85\\
6	63\\
7	85\\
8	77\\
9	77\\
10	85\\
11	85\\
12	70\\
13	70\\
14	85\\
15	77\\
16	70\\
17	70\\
18	63\\
19	63\\
20	94\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	30\\
2	127\\
3	170\\
4	170\\
5	170\\
6	206\\
7	154\\
8	250\\
9	170\\
10	187\\
11	187\\
12	170\\
13	206\\
14	170\\
15	187\\
16	206\\
17	187\\
18	187\\
19	154\\
20	170\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	41\\
2	275\\
3	334\\
4	405\\
5	368\\
6	405\\
7	405\\
8	368\\
9	405\\
10	405\\
11	405\\
12	368\\
13	446\\
14	334\\
15	405\\
16	405\\
17	368\\
18	368\\
19	368\\
20	446\\
};
%\addlegendentry{$\varepsilon_{\text{cv}}=10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> partition.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={minimum size=1cm},on grid]

% Domain level
\begin{scope}[
	yshift=0,
	every node/.append style={
	%yslant=0.5,xslant=-1.5,
	scale=1.2},
	yslant=0.5,xslant=-1.5
	]
	% Domain coordinates
	\coordinate (A) at (0,0);
	\coordinate (B) at (5,5);
	\coordinate (C) at (0,5);
	\coordinate (D) at (5,0);
	% Domain
	\shadedraw[right color=cyan!10,left color=cyan!50,black,thick,fill=cyan!80,fill opacity=0.75] (A) rectangle (B);
	\node at ($(C)!0.2!(D)$) {$\Omega \setminus \Lambda$};
	%\node[above left] at ($(B)!0.8!(C)$) {$\Omega(\xi) = \(\Omega \setminus \Lambda\) \cup \Lambda(\xi)$};
\end{scope}

% Patch level
\begin{scope}[
	yshift=0,
	every node/.append style={
	%yslant=0.5,xslant=-1.5,
	scale=1.2},
	yslant=0.5,xslant=-1.5,
	decoration=penciline
	]
	% Patch coordinates
	\coordinate (I) at (2.5,2);
	\coordinate (J) at (4,3.5);
	\coordinate (K) at (2.5,3.5);
	\coordinate (L) at (4,2);
	% Patch
	\shadedraw[right color=red!10,left color=red!50,black,%dashed,
	thick,fill=red!60,fill opacity=0.75] (I) rectangle (J);
	\node at ($(I)!0.6!(J)!0.4!(K)$) {$\Lambda$};
	\draw[decorate,thick,black,fill=white] ($(K)!0.5!(L)$) circle (0.2cm);
	\draw[decorate,thick,black,fill=white] ($(I)!0.75!(J)$) circle (0.1cm);
	\draw[decorate,thick] ($(K)!0.8!(L)!0.2!(I)$) -- ($(I)!0.7!(L)!0.4!(J)$);
	\draw[decorate,thick,black] ($(I)!0.25!(J)$) arc (0:-10:1cm);
	% Interface
	\node[below right=-0.5] at ($(I)!0.5!(L)$) {$\Gamma$};
\end{scope}

\end{tikzpicture}


==> relaxation_parameter.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1.4,
ylabel={Relaxation parameter},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.997485624047853\\
4	0.984098573479415\\
5	0.714370850490764\\
6	0.429310888117022\\
7	0.219553144745064\\
8	0.123823278669317\\
9	0.0619953711922955\\
10	0.0276065517575781\\
11	0.0169383084311074\\
12	0.00930260560846952\\
13	0.00440565360417066\\
14	0.00222408460042551\\
15	0.000782605909642561\\
16	0.000393445779102838\\
17	0.000237597367011339\\
18	0.000114991353694213\\
19	5.2403641060682e-05\\
20	2.69536826851834e-05\\
};
\addlegendentry{$\varepsilon_{\text{cv}} = 10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.997485809169807\\
4	0.985677422558444\\
5	1.03339119666131\\
6	0.680758604918496\\
7	0.408549665101266\\
8	0.139313347488461\\
9	0.0560760140413451\\
10	0.0458258981084213\\
11	0.0246324922596268\\
12	0.0123851382674805\\
13	0.00670506723867599\\
14	0.00343533886207484\\
15	0.00138111893240651\\
16	0.000493484933503815\\
17	0.000214041830128205\\
18	0.00013196140482117\\
19	8.14685978419161e-05\\
20	4.18186831317547e-05\\
};
\addlegendentry{$\varepsilon_{\text{cv}} = 10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.997483296383369\\
4	0.985539307811957\\
5	1.04481442524357\\
6	1.12214879220255\\
7	0.649657122131399\\
8	0.365796550228566\\
9	0.230774400568042\\
10	0.114293657154837\\
11	0.0603470581476444\\
12	0.0332195897078455\\
13	0.0148248212566307\\
14	0.00777646463147022\\
15	0.00406843679532172\\
16	0.00199736024732236\\
17	0.00101088136167746\\
18	0.000525504488544177\\
19	0.000196699112160435\\
20	0.000118458825692555\\
};
\addlegendentry{$\varepsilon_{\text{cv}} = 10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.997483501095794\\
4	0.985565848520018\\
5	1.04510792627575\\
6	1.15356031400754\\
7	1.16789653618465\\
8	0.633349322028259\\
9	0.367721715749131\\
10	0.202384362243854\\
11	0.104742594624667\\
12	0.0546662211618187\\
13	0.0299802025134833\\
14	0.0143237799605059\\
15	0.00737712307636672\\
16	0.00355577615818079\\
17	0.00189888891368969\\
18	0.000853602660004076\\
19	0.000421330503151731\\
20	0.000216299374018625\\
};
\addlegendentry{$\varepsilon_{\text{cv}} = 10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> relaxation_parameter_no_legend.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=20,
xlabel={Number of iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1.4,
ylabel={Relaxation parameter},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.993082060898308\\
4	0.979268170882619\\
5	0.780381951133088\\
6	0.421889886746609\\
7	0.217831174512013\\
8	0.115986047671824\\
9	0.0594352718631697\\
10	0.0318474064655007\\
11	0.0143515046370355\\
12	0.00720860581143631\\
13	0.00357805588908727\\
14	0.00195595858146103\\
15	0.000954962531083144\\
16	0.000457018973614378\\
17	0.000215568915025792\\
18	0.000110016180389838\\
19	6.8034498415679e-05\\
20	2.5763836568284e-05\\
};
%\addlegendentry{$\varepsilon_{\text{cv}} = 10^{-2}$};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.993087674925416\\
4	0.980253192503484\\
5	0.994999499917481\\
6	0.600714171484318\\
7	0.352068897085812\\
8	0.175868578222567\\
9	0.0985983142422735\\
10	0.0517082902759818\\
11	0.0197199645403382\\
12	0.0128766685204325\\
13	0.0059746221999437\\
14	0.00290290467000426\\
15	0.00150378333122332\\
16	0.000796821310841657\\
17	0.000376045226538225\\
18	0.000175322705331062\\
19	9.48845150402699e-05\\
20	4.85587721414944e-05\\
};
%\addlegendentry{$\varepsilon_{\text{cv}} = 10^{-3}$};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.993088484858308\\
4	0.980197893637968\\
5	0.998856423179244\\
6	1.11650676812512\\
7	0.823190365679039\\
8	0.457567697175187\\
9	0.250888489208065\\
10	0.130676286057878\\
11	0.0647396191022343\\
12	0.0361966590431485\\
13	0.0174798168888589\\
14	0.00703710891042577\\
15	0.00403389885463086\\
16	0.00168828039515254\\
17	0.00109898637552216\\
18	0.000510826763593734\\
19	0.000209036440370484\\
20	0.000120799355452498\\
};
%\addlegendentry{$\varepsilon_{\text{cv}} = 10^{-4}$};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.993088510413416\\
4	0.980201182169025\\
5	0.998964570448125\\
6	1.13222848912368\\
7	1.16563971030489\\
8	0.663561000270022\\
9	0.419624266955341\\
10	0.216853575446323\\
11	0.106959333725091\\
12	0.0614577688482941\\
13	0.0279896810470092\\
14	0.0122677295974082\\
15	0.00695670885238706\\
16	0.00359445059761837\\
17	0.00177763189759459\\
18	0.000903686059517854\\
19	0.000468012561386868\\
20	0.000243855781376796\\
};
%\addlegendentry{$\varepsilon_{\text{cv}} = 10^{-5}$};

\end{axis}
\end{tikzpicture}%
